DeLighT: Deep and Light-weight Transformer

We introduce a deep and light-weight transformer, DeLighT, that delivers similar or better performance than standard transformer-based models with significantly fewer parameters. DeLighT more efficiently allocates parameters both (1) within each Transformer block using the DeLighT transformation, a deep and light-weight transformation, and (2) across blocks using block-wise scaling, which allows for shallower and narrower DeLighT blocks near the input and wider and deeper DeLighT blocks near the output. Overall, DeLighT networks are 2.5 to 4 times deeper than standard transformer models and yet have fewer parameters and operations. Experiments on benchmark machine translation and language modeling tasks show that DeLighT matches or improves the performance of baseline Transformers with 2 to 3 times fewer parameters on average. Our source code is available at: \url{https://github.com/sacmehta/delight}

==> tikz/dextra_new.tex <==
\newcommand\lw{1mm}
\newcommand\rishift{5}
\tikzset{>=triangle 45}

\tikzstyle{node_box} = [rectangle,  fill=white, font=\fontsize{25}{25}\selectfont, rounded corners=0.5mm, line width=\lw, align=center]

\tikzstyle{enode} = [rectangle, draw, line width=\lw, minimum height=1.5cm, text width=10cm, align=center, rounded corners=0.75mm, font=\fontsize{25}{25}\selectfont,]



\definecolor{mygreen}{RGB}{51,160,44}



\newcommand{\define}{
    \begin{tikzpicture}[block/.style={
inner sep=8,outer sep=0,
align=center,rounded corners, line width=\lw}]

    \node (x) at (0, 0) {};
    
    % 8 GROUPs
    \path[draw=black, fill=red!20, line width=\lw] (x.north) -- ($(x.north) + (1, 0)$) -- ($(x.north) + (0.5, -2)$) -- ($(x.north) + (-2, -2)$) -- (x.north);
    \path[draw=black, fill=black!20, line width=\lw] ($(x.north) + (1, 0)$) -- ($(x.north) + (2, 0)$) -- ($(x.north) + (1, -2)$) -- ($(x.north) + (-0.5, -2)$) -- ($(x.north) + (1, 0)$);
    \path[draw=black, fill=blue!40, line width=\lw] ($(x.north) + (2, 0)$) -- ($(x.north) + (3, 0)$) -- ($(x.north) + (2.5, -2)$) -- ($(x.north) + (1, -2)$) -- ($(x.north) + (2, 0)$);
    \path[draw=black, fill=orange!40, line width=\lw] ($(x.north) + (3, 0)$) -- ($(x.north) + (4, 0)$) -- ($(x.north) + (4, -2)$) -- ($(x.north) + (2.5, -2)$) -- ($(x.north) + (3, 0)$);
    \path[draw=black, fill=red!80, line width=\lw] ($(x.north) + (4, 0)$) -- ($(x.north) + (5, 0)$) -- ($(x.north) + (5.5, -2)$) -- ($(x.north) + (4, -2)$) -- ($(x.north) + (4, 0)$);
    \path[draw=black, fill=black!60, line width=\lw] ($(x.north) + (5, 0)$) -- ($(x.north) + (6, 0)$) -- ($(x.north) + (7, -2)$) -- ($(x.north) + (5.5, -2)$) -- ($(x.north) + (5, 0)$);
    \path[draw=black, fill=blue!80, line width=\lw] ($(x.north) + (6, 0)$) -- ($(x.north) + (7, 0)$) -- ($(x.north) + (8.5, -2)$) -- ($(x.north) + (7, -2)$) -- ($(x.north) + (6, 0)$);
    \path[draw=black, fill=orange!60, line width=\lw] ($(x.north) + (7, 0)$) -- ($(x.north) + (8, 0)$) -- ($(x.north) + (10, -2)$) -- ($(x.north) + (8.5, -2)$) -- ($(x.north) + (7, 0)$);
    
    
    % 4 GROUPS
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-2, -4)$) -- ($(x.north) + (1, -4)$) -- ($(x.north) + (0, -6)$) -- ($(x.north) + (-4, -6)$) -- ($(x.north) + (-2, -4)$);
    \path[draw=black, fill=black!20, line width=\lw] ($(x.north) + (1, -4)$) -- ($(x.north) + (4, -4)$) -- ($(x.north) + (4, -6)$) -- ($(x.north) + (0, -6)$) -- ($(x.north) + (1, -4)$);
    \path[draw=black, fill=blue!40, line width=\lw] ($(x.north) + (4, -4)$) -- ($(x.north) + (7, -4)$) -- ($(x.north) + (8, -6)$) -- ($(x.north) + (4, -6)$) -- ($(x.north) + (4, -4)$);
    \path[draw=black, fill=orange!40, line width=\lw] ($(x.north) + (7, -4)$) -- ($(x.north) + (10, -4)$) -- ($(x.north) + (12, -6)$) -- ($(x.north) + (8, -6)$) -- ($(x.north) + (7, -4)$);
    
    % 2 GROUPS
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-4, -8)$) -- ($(x.north) + (4, -8)$) -- ($(x.north) + (4, -10)$) -- ($(x.north) + (-6, -10)$) -- ($(x.north) + (-4, -8)$);
    \path[draw=black, fill=black!20, line width=\lw] ($(x.north) + (4, -8)$) -- ($(x.north) + (12, -8)$) -- ($(x.north) + (14, -10)$) -- ($(x.north) + (4, -10)$) -- ($(x.north) + (4, -8)$);
    
    % 1 group
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-6, -12)$) -- ($(x.north) + (14, -12)$) -- ($(x.north) + (16, -14)$) -- ($(x.north) + (-8, -14)$) -- ($(x.north) + (-6, -12)$);
    
    % reduce
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-8, -16)$) -- ($(x.north) + (16, -16)$) -- ($(x.north) + (6, -18)$) -- ($(x.north) + (2, -18)$) -- ($(x.north) + (-8, -16)$);
   
    
    % draw connections
    \node (l1) at ($(x)+(4, 3)$) {\scalebox{6}{Input ($d_m$-dimensional)}};
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, 2)$) -- ($(x) + (4, 0)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -2)$) -- ($(x) + (4, -4)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -6)$) -- ($(x) + (4, -8)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -10)$) -- ($(x) + (4, -12)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -14)$) -- ($(x) + (4, -16)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -18)$) -- ($(x) + (4, -20)$);
    \node (l1) at ($(x)+(4, -21)$) {\scalebox{6}{Output ($d_o$-dimensional)}};
    
    \draw [decorate,decoration={calligraphic brace,amplitude=20pt,raise=6pt, mirror},yshift=0pt, line width=2*\lw]
(-9, 3) -- (-9, -14) node [black,midway,xshift=-2.5cm, rotate=90] {\scalebox{6}{Expansion}};

    \draw [decorate,decoration={calligraphic brace,amplitude=20pt,raise=6pt, mirror},yshift=0pt, line width=2*\lw]
(-9, -14.5) -- (-9, -21) node [black,midway,xshift=-2.5cm, rotate=90] {\scalebox{6}{ Reduction}};

    \draw [decorate,decoration={calligraphic brace,amplitude=20pt,raise=6pt},yshift=0pt, line width=2*\lw]
(17, 3) -- (17, -21) node [black,midway,xshift=2.5cm, rotate=270] {\scalebox{6}{ No. of layers (depth) = $N$}};
    
    
    \end{tikzpicture}
}


\newcommand{\invHGTShuffle}{
    \begin{tikzpicture}[block/.style={
inner sep=8,outer sep=0,
align=center,rounded corners, line width=\lw}]

    \node (x) at (0, 0) {};
    
    % 1 GROUPs
    \path[draw=black, fill=red!20, line width=\lw] (x.north) -- ($(x.north) + (8, 0)$) -- ($(x.north) + (10.67, -2)$) -- ($(x.north) + (-2.67, -2)$) -- (x.north);
    
    % 2 GROUPs
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-2.67, -4)$) -- ($(x.north) + (4, -4)$) -- ($(x.north) + (4, -6)$) -- ($(x.north) + (-5.34, -6)$) -- ($(x.north) + (-2.67, -4)$) ;
    \path[draw=black, fill=black!20, line width=\lw] ($(x.north) + (4, -4)$) -- ($(x.north) + (10.67, -4)$) -- ($(x.north) + (13.34, -6)$) -- ($(x.north) + (4, -6)$) -- ($(x.north) + (4, -4)$) ;
    
    % 4 GROUPS
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-5.34, -8)$) -- ($(x.north) + (-0.64, -8)$) -- ($(x.north) + (-2, -10)$) -- ($(x.north) + (-8, -10)$) -- ($(x.north) + (-5.34, -8)$) ;
    \path[draw=black, fill=black!20, line width=\lw] ($(x.north) + (-0.64, -8)$) -- ($(x.north) + (4, -8)$) -- ($(x.north) + (4, -10)$) -- ($(x.north) + (-2, -10)$) -- ($(x.north) + (-0.64, -8)$) ;
    \path[draw=black, fill=blue!40, line width=\lw] ($(x.north) + (4, -8)$) -- ($(x.north) + (8.7, -8)$) -- ($(x.north) + (10, -10)$) -- ($(x.north) + (4, -10)$) -- ($(x.north) + (4, -8)$) ;
    \path[draw=black, fill=orange!40, line width=\lw] ($(x.north) + (8.7, -8)$) -- ($(x.north) + (13.34, -8)$) -- ($(x.north) + (16, -10)$) -- ($(x.north) + (10, -10)$) -- ($(x.north) + (8.7, -8)$) ;
    
    % 2 GROUPS
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-8, -12)$) -- ($(x.north) + (4, -12)$) -- ($(x.north) + (4, -14)$) -- ($(x.north) + (-5.34, -14)$) -- ($(x.north) + (-8, -12)$) ;
    \path[draw=black, fill=black!20, line width=\lw] ($(x.north) + (4, -12)$) -- ($(x.north) + (16, -12)$) -- ($(x.north) + (13.34, -14)$) -- ($(x.north) + (4, -14)$) -- ($(x.north) + (4, -12)$) ;
    
    %1 GROUP
    \path[draw=black, fill=red!20, line width=\lw] ($(x.north) + (-5.34, -16)$) -- ($(x.north) + (13.34, -16)$) -- ($(x.north) + (6, -18)$) -- ($(x.north) + (2, -18)$) -- ($(x.north) + (-5.34, -16)$);
    
    % draw connections
    \node (l1) at ($(x)+(4, 3)$) {\scalebox{6}{Input ($d_m$-dimensional)}};
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, 2)$) -- ($(x) + (4, 0)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -2)$) -- ($(x) + (4, -4)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -6)$) -- ($(x) + (4, -8)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -10)$) -- ($(x) + (4, -12)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -14)$) -- ($(x) + (4, -16)$);
    \draw[thick, ->, line width=2*\lw] ($(x) + (4, -18)$) -- ($(x) + (4, -20)$);
    \node (l1) at ($(x)+(4, -21)$) {\scalebox{6}{Output ($d_o$-dimensional)}};
    
    \draw [decorate,decoration={calligraphic brace,amplitude=20pt,raise=6pt, mirror},yshift=0pt, line width=2*\lw]
(-9, 3) -- (-9, -10) node [black,midway,xshift=-2.5cm, rotate=90] {\scalebox{6}{ Expansion}};

    \draw [decorate,decoration={calligraphic brace,amplitude=20pt,raise=6pt, mirror},yshift=0pt, line width=2*\lw]
(-9, -10.5) -- (-9, -21) node [black,midway,xshift=-2.5cm, rotate=90] {\scalebox{6}{ Reduction}};

    \draw [decorate,decoration={calligraphic brace,amplitude=20pt,raise=.5pt},yshift=0pt, line width=2*\lw]
(17, 3) -- (17, -21) node [black,midway,xshift=2.5cm, rotate=270] {\scalebox{6}{ No. of layers (depth) = $N$}};

    \end{tikzpicture}
}


==> tikz/enc_dec.tikz <==
\newcommand\lw{0.45mm}
\tikzset{>=triangle 45}


%'Transformer-base': {215, 25, 28},
%        'ReDeFINE': {44, 123, 182}

\definecolor{tam}{RGB}{215, 25, 28} %{251,128,114}
\definecolor{ram}{RGB}{44, 123, 182}%227,26,28}

\tikzstyle{enode} = [rectangle, draw, line width=\lw, minimum height=0.8cm, text width=2cm, align=center, rounded corners=0.5mm]


\tikzset{%
  do path picture/.style={%
    path picture={%
      \pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
        {\pgfpointanchor{path picture bounding box}{north east}}%
      \pgfgetlastxy\x\y%
      \tikzset{x=\x/2,y=\y/2}%
      #1
    }
  },
  sin wave/.style={do path picture={    
    \draw [line cap=round] (-3/4,0)
      sin (-3/8,1/2) cos (0,0) sin (3/8,-1/2) cos (3/4,0);
  }},
  cross/.style={do path picture={    
    \draw [line cap=round] (-1,-1) -- (1,1) (-1,1) -- (1,-1);
  }},
  plus/.style={do path picture={    
    \draw [line cap=round] (-3/4,0) -- (3/4,0) (0,-3/4) -- (0,3/4);
  }}
}

\newcommand{\drawDextra}[1]{
        \path[draw=black, fill=green!40, line width=\lw] (#1) -- ($(#1) + (1, 0)$) -- ($(#1) + (1.5, -0.5)$) -- ($(#1) + (1, -1)$) -- ($(#1) + (0, -1)$) -- ($(#1) + (-0.5, -0.5)$) -- (#1);
        \node [text width=1cm, align=center] (add1) at ($(#1) + (0.5, -0.5)$) { };
}

\newcommand{\encdecattn}{
    \begin{tikzpicture}
    
    \node (inp) at (0, -1) {Inputs};
    \node[enode, fill=red!20] (emb) at (0, 0.5) {Look-up Table};
	\node[minimum height=1cm] (emb-r) at (0, 2) {};  
	\drawDextra{$(emb-r) + (-0.5, 0.5)$};
	
	\node [circle, draw, sin wave, line width=\lw, minimum size=1cm] (emb-p) at (-1.75, 3.75) {}; % posistional embedding
	\node [circle, draw, plus, line width=\lw, minimum size=0.75cm] (emb-add) at (0, 3.75) {};
	\node [left=0.01cm of emb-p, text width=1.5cm] {Positional Encoding};
	
	% draw connections
	\draw [->, thick, line width=\lw] (inp) -- (emb);
	\draw [->, thick, line width=\lw] (emb) -- (emb-r);
	\draw [->, thick, line width=\lw] (emb-r) -- (emb-add);
    \draw [->, thick, line width=\lw] (emb-p) -- (emb-add);
    
    % box around first two layers
    \draw [-, dashed, line width=2*\lw, rounded corners, color=blue] (-1.5, -0.5) -- (-1.5, 2.75) -- (1.5, 2.75) -- (1.5, -0.5) -- (-1.5, -0.5);
    \node [] (n) at (-2.75, 1.5) {\fontsize{14}{20}\selectfont \textcolor{blue}{Embedding}};
    \node [below=0.001cm of n] {\fontsize{14}{20}\selectfont \textcolor{blue}{Layer}};
    
    
    % draw the attention unit
     \node[minimum height=1cm] (attn-red) at (0, 6) {};  
	 \drawDextra{$(attn-red) + (-0.5, 0.5)$};
	  %\node[enode, fill=green!20] (attn-red) at (0, 6) {\dextra}; 
	  \node[left=0.5cm of attn-red] (temp) {};
	  %\node[above=0.001cm of temp] {\fontsize{15}{50}\selectfont $N^{L_i}$};
	  %\node[below=0.001cm of temp] {\fontsize{15}{50}\selectfont $m_w^{L_i}$};
	  
      \node[enode, fill=orange!40] (attn-attn) at (0, 8) {Single-head Attention};
      \node[enode, fill=yellow!40] (attn-norm) at (0, 9.5) {Add \& Norm};
      \node[enode, fill=cyan!40] (attn-ffn) at (0, 11.5) {Light-weight FFN};
      \node[enode, fill=yellow!40] (attn-norm1) at (0, 13.25) {Add \& Norm};
      
      
     % draw connections
     \draw [->, thick, line width=\lw] (emb-add) -- (attn-red);
     \draw [->, thick, line width=\lw] (attn-red) -- (attn-attn);
     \draw [->, thick, line width=\lw] (attn-attn) -- (attn-norm);
     \draw [->, thick, line width=\lw] (attn-norm) -- (attn-ffn);
     \draw [->, thick, line width=\lw] (attn-ffn) -- (attn-norm1);
     
     \draw [rounded corners, ->, thick, line width=\lw] (0, 6.85) -- (1, 6.85) -- (1, 7.6);
     \draw [rounded corners, ->, thick, line width=\lw] (0, 6.85) -- (-1, 6.85) -- (-1, 7.6);
     \draw [rounded corners, ->, thick, line width=\lw] (0, 5) -- (-2.5, 5) -- (-2.5, 9.5) -- (attn-norm);
     \draw [rounded corners, ->, thick, line width=\lw] (0, 10.25) -- (-2.5, 10.25) -- (-2.5, 13.25) -- (attn-norm1);
     
     % draw box around ATTN
     \draw [-, dashed, line width=2*\lw, rounded corners, color=blue] (-3, 4.75) -- (-3, 14) -- (1.5, 14) -- (1.5, 4.75) -- (-3, 4.75);
     \node [rotate=90, color=blue] (ne) at (-3.5, 9.25) {\fontsize{20}{50}\selectfont $\mathcal{B} \times$};
     
     
     % draw the decoder
    \node (inpd) at (5, -1) {Outputs (shifted right)};
    \node[enode, fill=red!20] (embd) at (5, 0.5) {Look-up Table};
	%\node[enode, fill=green!20] (embd-r) at (5, 2) {\dextra};    
	\node[minimum height=1cm] (embd-r) at (5, 2) {};  
	 \drawDextra{$(embd-r) + (-0.5, 0.5)$};
	
	\node [circle, draw, sin wave, line width=\lw, minimum size=1cm] (embd-p) at (6.75, 3.75) {}; % posistional embedding
	\node [circle, draw, plus, line width=\lw, minimum size=0.75cm] (embd-add) at (5, 3.75) {};
	\node [right=0.01cm of embd-p, text width=1.5cm] {Positional Encoding};
	
	% draw connections
	\draw [->, thick, line width=\lw] (inpd) -- (embd);
	\draw [->, thick, line width=\lw] (embd) -- (embd-r);
	\draw [->, thick, line width=\lw] (embd-r) -- (embd-add);
    \draw [->, thick, line width=\lw] (embd-p) -- (embd-add);
    
    % box around first two layers
    \draw [-, dashed, line width=2*\lw, rounded corners, color=blue] (-1.5+5, -0.5) -- (-1.5+5, 2.75) -- (1.5+5, 2.75) -- (1.5+5, -0.5) -- (-1.5+5, -0.5);
    %\node [rotate=90, color=red] (nd) at (-2+5, 1.0) {Output Embedding};
    \node [] (nd) at (-2.5+5+5.25, 1.75) {\fontsize{14}{20}\selectfont \textcolor{blue}{Embedding}};
    \node [below=0.01cm of nd] {\fontsize{14}{20}\selectfont \textcolor{blue}{Layer}};
    
    %\node[enode, fill=green!20] (attnd-red) at (0+5, 6) {\dextra}; 
    \node[minimum height=1cm] (attnd-red) at (0+5, 6) {};  
	 \drawDextra{$(attnd-red) + (-0.5, 0.5)$};
    \node[right=0.5cm of attnd-red] (temp) {};
	%\node[above=0.001cm of temp] {\fontsize{15}{50}\selectfont $N^{L_i}$};
	%\node[below=0.001cm of temp] {\fontsize{15}{50}\selectfont $m_w^{L_i}$};
    \node[enode, fill=orange!40, text width=2.5cm] (attnd-attn) at (0+5, 8) {Masked Single-head Attention};
      \node[enode, fill=yellow!40] (attnd-norm) at (0+5, 9.5) {Add \& Norm};
      
    %\node[enode, fill=black!20] (attnd-lin) at (-1.1+5, 11.5) {Linear};
    %\node[enode, fill=green!20] (attnd-red2) at (5, 11.5) {\dextra};
    
    %\node[minimum height=1cm] (attnd-red2) at (5, 11.5) {};  
	% \drawDextra{$(attnd-red2) + (-0.5, 0.5)$};
    
    %\node[right=0.5cm of attnd-red2] (temp) {};
	%\node[above=0.001cm of temp] {\fontsize{15}{50}\selectfont $N^{L_i}$};
	%\node[below=0.001cm of temp] {\fontsize{15}{50}\selectfont $m_w^{L_i}$};
	
      \node[enode, fill=orange!40] (attnd-attn1) at (0+5, 11.5) {Single-head Attention};
      \node[enode, fill=yellow!40] (attnd-norm1) at (0+5, 13.25) {Add \& Norm};
      \node[enode, fill=cyan!40] (attnd-ffn) at (0+5, 15) {Light-weight FFN};
      \node[enode, fill=yellow!40] (attnd-norm2) at (0+5, 16.75) {Add \& Norm};
      
      \node[enode, fill=black!20] (cls) at (0+5, 18.25) {Linear};
      \node[enode] (cls1) at (0+5, 20) {Softmax};
      \node[] (cls2) at (0+5, 21.25) {Logits};
      
     % draw connections
	    \draw [rounded corners, ->, thick, line width=\lw] (0+5, 6.85) -- (1+5, 6.85) -- (1+5, 7.6);
     \draw [rounded corners, ->, thick, line width=\lw] (0+5, 6.85) -- (-1+5, 6.85) -- (-1+5, 7.6);     
     
     \draw [rounded corners,->, thick, line width=\lw] (embd-add) -- (attnd-red);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-red) -- (attnd-attn);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-attn) -- (attnd-norm);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm) -- (attnd-attn1);
     \draw [rounded corners,->, thick, line width=\lw] (attn-norm1) -- (0, 14.5) -- (2.15, 14.5) -- (2.15, 10.25) -- (4.1, 10.25) -- (4.1, 11);
     \draw [rounded corners,->, thick, line width=\lw] (attn-norm1) -- (0, 14.5) -- (2.15, 14.5) -- (2.15, 10.25) -- (4.5, 10.25) -- (4.5, 11);
     
     %\draw [rounded corners,->, thick, line width=\lw] (attnd-lin) -- (5-1.1, 12.25) -- (3.25, 12.25) -- (3.25, 12.9);
     %\draw [rounded corners,->, thick, line width=\lw] (attnd-lin) -- (5-1.1, 12.25) -- (4.5, 12.25) -- (4.5, 12.9);
     
     %\draw [rounded corners,->, thick, line width=\lw] (attnd-red2) -- (attnd-attn1);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-attn1) -- (attnd-norm1);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm1) -- (attnd-ffn);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-ffn) -- (attnd-norm2);
     
     % draw residual connections
     \draw [rounded corners, ->, thick, line width=\lw] (0+5, 5) -- (7.75, 5) -- (7.75, 9.5) -- (attnd-norm);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm) -- (5, 10.4) -- (7.75, 10.4) -- (7.75, 13.25) -- (attnd-norm1);
     
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm1) -- (0+5, 14) --(7.75, 14) -- (7.75, 16.75) -- (attnd-norm2);
     
     % draw box around ATTN
     \draw [-, dashed, line width=2*\lw,rounded corners, color=blue] (-3+6, 4.75) -- (-3+6, 19) -- (1.5+5.5+1+0.5, 19) -- (1.5+5.5+1+0.5, 4.75) -- (-3+6, 4.75);
     \node [rotate=90, color=blue](ne) at (-3.5+12+0.5, 12) {\fontsize{20}{50}\selectfont $\mathcal{B} \times$};
     
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm2) -- (cls);
     \draw [rounded corners,->, thick, line width=\lw] (cls) -- (cls1);
     \draw [rounded corners,->, thick, line width=\lw] (cls1) -- (cls2);
     
     
     % draw weight tying
     \draw [rounded corners,<->, dashed, thick, line width=2*\lw, color=red] (embd) -- (emb);
     \draw [rounded corners,<->, dashed, thick, line width=2*\lw, color=red] (embd) --(9.75, 0.5) -- (9.75, 18.25) -- (cls);
     \node [rotate=90, color=red] (nd) at (10.25, 10) {\fontsize{14}{20}\selectfont Input and output weights are tied};
     
     
    
    \end{tikzpicture}
}



\newcommand{\decattn}{
    \begin{tikzpicture}
    
     % draw the decoder
    \node (inpd) at (5, -1) {Inputs (shifted right)};
    \node[enode, fill=red!20] (embd) at (5, 0.5) {Adaptive Inputs};
	%\node[enode, fill=green!20] (embd-r) at (5, 2) {\dextra};   
	\node[minimum height=1cm] (embd-r) at (5, 2) {};  
	 \drawDextra{$(embd-r) + (-0.5, 0.5)$};
	
	\node [circle, draw, sin wave, line width=\lw, minimum size=1cm] (embd-p) at (6.75, 3.75) {}; % posistional embedding
	\node [circle, draw, plus, line width=\lw, minimum size=0.75cm] (embd-add) at (5, 3.75) {};
	\node [right=0.01cm of embd-p, text width=1.5cm] {Positional Encoding};
	
	% draw connections
	\draw [->, thick, line width=\lw] (inpd) -- (embd);
	\draw [->, thick, line width=\lw] (embd) -- (embd-r);
	\draw [->, thick, line width=\lw] (embd-r) -- (embd-add);
    \draw [->, thick, line width=\lw] (embd-p) -- (embd-add);
    
    % box around first two layers
    \draw [-, dashed, line width=2*\lw, rounded corners, color=blue] (-1.5+5, -0.5) -- (-1.5+5, 2.75) -- (1.5+5, 2.75) -- (1.5+5, -0.5) -- (-1.5+5, -0.5);
    %\node [rotate=90, color=red] (nd) at (-2+5, 1.0) {Output Embedding};
    \node [] (nd) at (-2.5+5+5.25, 1.75) {\fontsize{14}{20}\selectfont \textcolor{blue}{Embedding}};
    \node [below=0.01cm of nd] {\fontsize{14}{20}\selectfont \textcolor{blue}{Layer}};
    
    %\node[enode, fill=green!20] (attnd-red) at (0+5, 6) {\dextra}; 
    \node[minimum height=1cm] (attnd-red) at (0+5, 6) {};  
	 \drawDextra{$(attnd-red) + (-0.5, 0.5)$};
    
    \node[right=0.5cm of attnd-red] (temp) {};
	%\node[above=0.001cm of temp] {\fontsize{15}{50}\selectfont $N^{L_i}$};
	%\node[below=0.001cm of temp] {\fontsize{15}{50}\selectfont $m_w^{L_i}$};
    \node[enode, fill=orange!40, text width=2.5cm] (attnd-attn) at (0+5, 8) {Masked Single-head Attention};
      \node[enode, fill=yellow!40] (attnd-norm) at (0+5, 9.5) {Add \& Norm};
      
      \node[enode, fill=cyan!40] (attnd-ffn) at (0+5, 11.5) {Light-weight FFN};
      \node[enode, fill=yellow!40] (attnd-norm2) at (0+5, 13.25) {Add \& Norm};
      
      \node[enode, fill=black!20] (cls) at (0+5, 15) {Adaptive Softmax};
      \node[] (cls2) at (0+5, 16.25) {Logits};
      
     % draw connections
	    \draw [rounded corners, ->, thick, line width=\lw] (0+5, 6.85) -- (1+5, 6.85) -- (1+5, 7.6);
     \draw [rounded corners, ->, thick, line width=\lw] (0+5, 6.85) -- (-1+5, 6.85) -- (-1+5, 7.6);     
     
     \draw [rounded corners,->, thick, line width=\lw] (embd-add) -- (attnd-red);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-red) -- (attnd-attn);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-attn) -- (attnd-norm);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm) -- (attnd-ffn);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-ffn) -- (attnd-norm2);
     
     % draw residual connections
     \draw [rounded corners, ->, thick, line width=\lw] (0+5, 5) -- (7.75, 5) -- (7.75, 9.5) -- (attnd-norm);
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm) -- (5, 10.4) -- (7.75, 10.4) -- (7.75, 13.25) -- (attnd-norm2);
     
     %\draw [rounded corners,->, thick, line width=\lw] (attnd-norm1) -- (0+5, 15.5) --(7.75, 15.5) -- (7.75, 18.25) -- (attnd-norm2);
     
     % draw box around ATTN
     \draw [-, dashed, line width=2*\lw,rounded corners, color=blue] (-3+6, 4.75) -- (-3+6, 14) -- (1.5+5.5+1+0.5, 14) -- (1.5+5.5+1+0.5, 4.75) -- (-3+6, 4.75);
     \node [rotate=90, color=blue](ne) at (-3.5+12+0.5, 9) {\fontsize{20}{50}\selectfont $\mathcal{B} \times$};
     
     \draw [rounded corners,->, thick, line width=\lw] (attnd-norm2) -- (cls);
     \draw [rounded corners,->, thick, line width=\lw] (cls) -- (cls2);
     
     
     % draw weight tying
     \draw [rounded corners,<->, dashed, thick, line width=2*\lw, color=red] (embd) --(9.75, 0.5) -- (9.75, 15) -- (cls);
     \node [rotate=90, color=red] (nd) at (10.25, 9) {\fontsize{14}{20}\selectfont Input and output weights are tied};
     
     
    
    \end{tikzpicture}
}

==> tikz/scaling_new.tikz <==
\newcommand\lw{0.5mm}
\tikzset{>=triangle 45}


\definecolor{cyanmy}{RGB}{0, 255, 255}
\definecolor{redmat}{RGB}{229, 0, 0}


\newcommand{\drawTrap}[3]{
        \path[draw=black, fill=cyanmy, line width=\lw] (#1) -- ($(#1)+(1, 0)$) -- ($(#1)+(1+#2, -#3)$) -- ($(#1)+(1, -2*#3)$) -- ($(#1)+(0, -2 * #3)$) -- ($(#1)+(-#2, -#3)$) -- (#1);
}

\newcommand{\drawRect}[1]{
        \path[draw=black, fill=redmat, line width=\lw] (#1) -- ($(#1) + (2, 0)$) -- ($(#1) + (2, -2)$) -- ($(#1) + (0, -2)$) -- (#1);
}


\newcommand{\scaling}{
    \begin{tikzpicture}
    
    \node (a) at (2, 3) {\scalebox{4}{\bf Block-wise}};
    \node (b) at (-8.25, 3) {\scalebox{4}{\bf Uniform}};
    \node (inp) at (0.5, 1.5) {\scalebox{3}{Input}};
    \drawTrap{$(0, -0.75)$}{0.25}{0.25};    
    \drawTrap{$(0, -3.6)$}{0.5}{0.5};    
    \drawTrap{$(0, -7)$}{1}{1};
    \node (out) at (0.5, -10.5) {\scalebox{3}{Output}};
    
	\draw[thick, ->, line width=\lw] (inp) -- (0.5, -0.75);
	\draw[thick, ->, line width=\lw] (0.5, -1.25) -- (0.5, -3.6);
	\draw[thick, ->, line width=\lw, dashed] (0.5, -4.6) -- (0.5, -7);
	\draw[thick, ->, line width=\lw, dashed] (0.5, -9) -- (out);
	
	\node (inp) at (-9, 1.5) {\scalebox{3}{Input}};
	\drawRect{$(-10, 0)$};
    \drawRect{$(-10, -3.1)$};
    \drawRect{$(-10, -7)$};
    \node (out) at (-9, -10.5) {\scalebox{3}{Output}};
    
    \draw[thick, ->, line width=\lw] (inp) -- (-9, 0);
    \draw[thick, ->, line width=\lw] (-9, -2) -- (-9, -3.1);
	\draw[thick, ->, line width=\lw, dashed] (-9, -5.1) -- (-9, -7);
	\draw[thick, ->, line width=\lw, dashed] (-9, -9) -- (out);
	
	 \draw [decorate,decoration={calligraphic brace,amplitude=14pt,raise=4pt, mirror},yshift=0pt, line width=1.5*\lw]
(-11.5, 0) -- (-11.5, -9) node [black,midway,xshift=-1.5cm, rotate=90] {\scalebox{4}{$\mathcal{B}$\ blocks}};

    \node [black] at (5.5, -1) {\scalebox{3.75}{$N^0$ = $N_{min}$}};
    \node [black] at (6.5, -8) {\scalebox{3.75}{$N^{\mathcal{B}-1}$ = $N_{max}$}};

    \node [fill=white] at (5.75, -5) {\scalebox{4}{\textcolor{blue}{(see Eq. \ref{eq:mw})}}};

    \node [black] at (-5, -8) {\scalebox{3.75}{$N^{\mathcal{B}-1}$=$N$}};
    \node [black] at (-5.5, -1) {\scalebox{3.75}{$N^0$=$N$}};

	% draw box
     
     \path[draw=black, line width=1.5*\lw] (-13.75, 4) -- (10.5, 4) -- (10.5, -11.25) -- (-13.75, -11.25) -- (-13.75, 4);
    
   	\end{tikzpicture}
}  

==> tikz/self_attention_units.tikz <==
\newcommand\lw{1mm}
\tikzset{>=triangle 45}


\newcommand{\drawTrapezoidFFN}[1]{
        \path[draw=black, fill=cyan!60, line width=\lw] (#1) -- ($(#1) + (6, 0)$) -- ($(#1) + (8, -2)$) -- ($(#1) + (-2, -2)$) -- (#1);
        
        \path[draw=black, fill=cyan!60, line width=\lw] ($(#1) + (-2, -4)$) -- ($(#1) + (8, -4)$)-- ($(#1) + (6, -6)$) -- ($(#1) + (0, -6)$) -- ($(#1) + (-2, -4)$);
        
        \draw[thick, ->, line width=\lw] ($(#1) + (3, -2)$) -- ($(#1) + (3, -4)$);
        \node [] at ($(#1) + (4.5, 1)$) {\scalebox{4}{$d_m$}};
        \node [] at ($(#1) + (5.75, -3)$) {\scalebox{4}{$d_f$=$4d_m$}};
        \node [] at ($(#1) + (4.5, -7)$) {\scalebox{4}{ $d_m$}};
}

\newcommand{\drawTrapezoidReduce}[1]{
        \path[draw=black, fill=cyan!60, line width=\lw] (#1) -- ($(#1) + (6, 0)$) -- ($(#1) + (4, -2)$) -- ($(#1) + (2, -2)$) -- (#1);
}

\newcommand{\drawTrapezoidFlat}[1]{
        \path[draw=black, fill=cyan!60, line width=\lw] (#1) -- ($(#1) + (6, 0)$) -- ($(#1) + (6, -2)$) -- ($(#1) + (0, -2)$) -- (#1);
}

\definecolor{mygreen}{RGB}{51,160,44}

\newcommand{\transformer}{
    \begin{tikzpicture}[block/.style={
inner sep=8,outer sep=0,
align=center,rounded corners, line width=\lw,
font=\fontsize{35}{60}\selectfont}]

	
    \node (x) at (0, 1) {};
    
    %Keys
    \drawTrapezoidReduce{$(x) + (0.6, -1.6)$};
    \drawTrapezoidReduce{$(x) + (0.3, -1.8)$};
    \drawTrapezoidReduce{$(x) + (0, -2)$};
    \node [] at ($(x) + (3, -3)$) {\fontsize{35}{20}\selectfont Key};
    \node [] at ($(x) + (4.5, -0.75)$) {\scalebox{4}{$d_m$}};
    \node [] at ($(x) + (4.5, -5)$) {\scalebox{4}{$d_h$}};
    
    %Query
    \drawTrapezoidReduce{$(x) + (-6.4, -1.6)$};
    \drawTrapezoidReduce{$(x) + (-6.7, -1.8)$};
    \drawTrapezoidReduce{$(x) + (-7, -2)$};
    \node [] at ($(x) + (-4, -3)$) {\fontsize{35}{20}\selectfont Query};
    \node [] at ($(x) + (-5.5, -0.75)$) {\scalebox{4}{$d_m$}};
    \node [] at ($(x) + (-5.5, -5)$) {\scalebox{4}{$d_h$}};
    
     %Value
    \drawTrapezoidReduce{$(x) + (7.6, -1.6)$};
    \drawTrapezoidReduce{$(x) + (7.3, -1.8)$};
    \drawTrapezoidReduce{$(x) + (7, -2)$};
    \node [] at ($(x) + (10, -3)$) {\fontsize{35}{20}\selectfont Value};
    \node [] at ($(x) + (11.5, -0.75)$) {\scalebox{4}{$d_m$}};
    \node [] at ($(x) + (11.5, -5)$) {\scalebox{4}{$d_h$}};
    
    
    % draw attention blocks
    \node [block, draw, fill=white, minimum height=2cm, minimum width=6cm] at ($(x) + (3.6, -7.6)$) {};
    \node [block, draw, fill=white, minimum height=2cm, minimum width=6cm] at ($(x) + (3.3, -7.8)$) {};
    \node [block, draw, fill=white, minimum height=2cm, minimum width=6cm]  (attn1) at ($(x) + (3, -8)$) {\fontsize{35}{20}\selectfont Attention};
    
    % draw connections to K, Q, V
    \draw[thick, ->, line width=\lw] ($(x) + (3, 1)$) -- ($(x) + (3, -2)$);
    \draw[thick, ->, line width=\lw] ($(x) + (3, 0.25)$) -| ($(x) + (10, -2)$);
    \draw[thick, ->, line width=\lw] ($(x) + (3, 0.25)$) -| ($(x) + (-4, -2)$);
    
    % draw connections to Attention
    \draw[thick, ->, line width=\lw] ($(x) + (3, -4)$) -- (attn1);
    \draw[thick, ->, line width=\lw] ($(x) + (10, -4)$) |- (attn1);
    \draw[thick, ->, line width=\lw] ($(x) + (-4, -4)$) |- (attn1);
    
    % draw linear layer
    \node [block, draw, minimum height=2cm, minimum width=4cm] (concat) at ($(attn1) + (0, -3.5)$) {Concat};
    
    \drawTrapezoidFlat{$(concat) + (-3, -3)$};
    \node [] at ($(concat) + (1.5, -2)$) {\scalebox{4}{$d_m$}};
    \node [] at ($(concat) + (1.5, -6)$) {\scalebox{4}{$d_m$}};
    
    % draw add
    \node [block, draw, minimum height=2cm, minimum width=4cm] (add) at ($(concat) + (0, -8)$) {Add};
    
    % draw connections
    \draw[thick, ->, line width=\lw] (attn1) -- (concat);
    \draw[thick, ->, line width=\lw] (concat) -- ($(concat) + (0, -3)$);
    \draw[thick, ->, line width=\lw] ($(concat) + (0, -5)$) -- (add);
    \draw[thick, ->, line width=\lw] ($(x) + (3, 0.25)$) -- ($(x) + (14, 0.25)$) |- (add);
    
    
    
    % draw FFN
    \drawTrapezoidFFN{$(add) + (-3, -3)$};
    \node [block, draw, minimum height=2cm, minimum width=3cm] (add1) at ($(add) + (0, -12)$) {Add};
    %\node [block, draw, minimum height=2cm, minimum width=4cm, right=2cm of add1, fill=cyan] (add2) {};
    %\node [block, minimum height=2cm, minimum width=4cm, right=0.5cm of add2] (add3) {Linear};
    %\drawTrapezoidExpand{$(add) + (-3, -8)$};
    
    % draw connections
    \draw[thick, ->, line width=\lw] (add) -- ($(add) + (-6.5, 0)$) |- (add1);
    \draw[thick, ->, line width=\lw] (add) -- ($(add) + (0, -3)$);
    \draw[thick, ->, line width=\lw] ($(add) + (0, -9)$) -- ($(add) + (0, -11)$);
    \draw[thick, ->, line width=\lw] ($(add1) + (0, -1)$) -- ($(add1) + (0, -2.5)$);
    
    % draw box around 
    
    \draw [decorate,decoration={calligraphic brace,amplitude=25pt,raise=8pt, mirror},yshift=0pt, line width=2*\lw]
($(x)+(-8, 0)$) -- ($(x)+(-8, -19.4)$) node [black,midway,xshift=-2cm, rotate=90] {\scalebox{3.5}{Multi-head Attention}};

    \draw [decorate,decoration={calligraphic brace,amplitude=25pt,raise=8pt, mirror},yshift=0pt, line width=2*\lw]
($(x)+(-8, -19.7)$) -- ($(x)+(-8, -33)$) node [black,midway,xshift=-2cm, rotate=90] {\scalebox{3.5}{Feed Forward Network (FFN)}};

    \node [] at ($(x)+(-4, -12)$) {\fontsize{40}{20}\selectfont \textcolor{red}{Attention ops:}};
    
    \node [] at ($(x)+(-4, -14)$) {{\scalebox{5}{\textcolor{red}{$\mathcal{O}(d_m n^2)$}}}};
    
    \node [] at ($(x)+(11, -23)$) {\fontsize{40}{20}\selectfont \textcolor{red}{FFN params:}};
    
    \node [] at ($(x)+(12, -25)$) {{\scalebox{5}{\textcolor{red}{$8d_m^2$}}}};
    
    \node [text width=8cm, fill=yellow!40, minimum height=3.5cm, align=center, right=1.75cm of add1, rounded corners=5mm, draw=black, line width=\lw] {\fontsize{40}{20}\selectfont \text{Depth = 4}};
    
    \end{tikzpicture}
}

\newcommand{\drawDextra}[1]{
        \path[draw=black, fill=green!30, line width=\lw] (#1) -- ($(#1) + (6, 0)$) -- ($(#1) + (8, -2)$) -- ($(#1) + (5, -4)$) -- ($(#1) + (1, -4)$) -- ($(#1) + (-2, -2)$) -- (#1);
        %\node [] (add1) at ($(#1) + (3, -3)$) {\fontsize{35}{20}\selectfont \dextra};
        \node [] at ($(#1) + (1.5, 1.5)$) {\scalebox{4}{$d_m$}};
        %\node [] () at () {};
        \draw [decorate,decoration={brace,amplitude=15pt,mirror,raise=8pt},yshift=0pt, line width=1.5*\lw]($(#1) + (-2.25, 0)$) -- ($(#1) + (-2.25, -4)$) node [black,midway,xshift=-2.5cm, yshift=0.75cm]{{\scalebox{5}{$N^b$}}};
         \node [] at ($(#1) + (-5.5, -3.5)$) {\scalebox{4}{(Eq. \ref{eq:mw})}};
        
        \draw [<->, line width=1.5\lw] ($(#1) + (-2, -2)$) -- ($(#1) + (8, -2)$);
        %\node [] (add1) at ($(#1) + (3, -1)$) {\scalebox{3.5}{Width}};
        \node [] (add1) at ($(#1) + (3, -1)$) {\scalebox{4}{$w_m^b d_m$}};
}

\newcommand{\drawTrapezoidFlatA}[1]{
        \path[draw=black, fill=cyan!60, line width=\lw] (#1) -- ($(#1) + (4, 0)$) -- ($(#1) + (4, -2)$) -- ($(#1) + (0, -2)$) -- (#1);
}

\newcommand{\drawProj}[1]{
        \path[draw=black, fill=cyan!60, line width=\lw] (#1) -- ($(#1) + (4, 0)$) -- ($(#1) + (6, -2)$) -- ($(#1) + (-2, -2)$) -- (#1);
}

\newcommand{\drawLightFFN}[1]{
        \path[draw=black, fill=cyan!60, line width=\lw] (#1) -- ($(#1) + (6, 0)$) -- ($(#1) + (4, -2)$) -- ($(#1) + (2, -2)$) -- (#1);
        
        \path[draw=black, fill=cyan!60, line width=\lw] ($(#1) + (2, -4)$) -- ($(#1) + (4, -4)$)-- ($(#1) + (6, -6)$) -- ($(#1) + (0, -6)$) -- ($(#1) + (2, -4)$);
        
        \draw[thick, ->, line width=\lw] ($(#1) + (3, -2)$) -- ($(#1) + (3, -4)$);
        \node [] at ($(#1) + (5, 1)$) {\scalebox{4}{ $d_m$}};
        \node [] at ($(#1) + (5.5, -3)$) {\scalebox{4}{$d_m/4$}};
        \node [] at ($(#1) + (5, -7)$) {\scalebox{4}{ $d_m$}};
}


\newcommand{\redefine}{
    \begin{tikzpicture}[block/.style={
inner sep=8,outer sep=0,
align=center,rounded corners, line width=\lw,
font=\fontsize{35}{60}\selectfont}]

    \node (x) at (0, 1) {};
    
    \drawDextra{$(x) + (0, -2)$};
    
    %Keys
    \drawTrapezoidFlatA{$(x) + (1, -9)$};
    \node [] at ($(x) + (3, -10)$) {\fontsize{35}{20}\selectfont Key};
    \node [] at ($(x) + (4, -8)$) {\scalebox{4}{$d_o$}};
    \node [] at ($(x) + (5.5, -12)$) {\scalebox{4}{$d_o$=$\frac{d_m}{2}$}};
    
    %Query
    \drawTrapezoidFlatA{$(x) + (-5.6, -9)$};
    \node [] at ($(x) + (-3.5, -10)$) {\fontsize{35}{20}\selectfont Query};
    \node [] at ($(x) + (-2.35, -8)$) {\scalebox{4}{$d_o$}};
    \node [] at ($(x) + (-2.35, -12)$) {\scalebox{4}{$d_o$}};
    
     %Value
    \drawTrapezoidFlatA{$(x) + (7.6, -9)$};
    \node [] at ($(x) + (9.5, -10)$) {\fontsize{35}{20}\selectfont Value};
    \node [] at ($(x) + (11, -8)$) {\scalebox{4}{$d_o$}};
    \node [] at ($(x) + (11, -12)$) {\scalebox{4}{$d_o$}};
    
    % draw attention
    \node [block, draw, fill=white, minimum height=2cm, minimum width=6cm]  (attn1) at ($(x) + (3, -15)$) {\fontsize{35}{20}\selectfont Attention};
    
    \drawProj{$(attn1) + (-2, -3)$};
    \node [] at ($(attn1) + (1.5, -2)$) {\scalebox{4}{$d_o$}};
    \node [] at ($(attn1) + (1.5, -6)$) {\scalebox{4}{$d_m$}};
    
    % draw add
    \node [block, draw, minimum height=2cm, minimum width=4cm] (add) at ($(attn1) + (0, -8)$) {Add};
    
    %draw light FFN
    \drawLightFFN{$(attn1) + (-3, -11)$};
    
    \node [block, draw, minimum height=2cm, minimum width=4cm] (add1) at ($(attn1) + (0, -20)$) {Add};

    
    % draw connections
    \draw[thick, ->, line width=\lw] ($(x) + (3, 0)$) -- ($(x) + (3, -2)$);
    
    \draw[thick, ->, line width=\lw] ($(x) + (3, -6)$) -- ($(x) + (3, -9)$);
    \draw[thick, ->, line width=\lw] ($(x) + (3, -7)$) -| ($(x) + (9.6, -9)$);
    \draw[thick, ->, line width=\lw] ($(x) + (3, -7)$) -| ($(x) + (-3.6, -9)$);
    
    \draw[thick, ->, line width=\lw] ($(x) + (3, -11)$) -- (attn1);
    \draw[thick, ->, line width=\lw] ($(x) + (9.6, -11)$) |- (attn1);
    \draw[thick, ->, line width=\lw] ($(x) + (-3.6, -11)$) |- (attn1);
    
    \draw[thick, ->, line width=\lw] (attn1) -- ($(attn1) + (0, -3)$);
    
    \draw[thick, ->, line width=\lw] ($(attn1) + (0, -5)$) -- (add);
    \draw[thick, ->, line width=\lw] ($(x) + (3, -1)$) --  ($(x) + (13, -1)$) |- (add);
    
    % draw connections
    \draw[thick, ->, line width=\lw] (add) -- ($(add) + (-5, 0)$) |- (add1);
    \draw[thick, ->, line width=\lw] (add) -- ($(add) + (0, -3)$);
    \draw[thick, ->, line width=\lw] ($(add) + (0, -9)$) -- ($(add) + (0, -11)$);
    \draw[thick, ->, line width=\lw] ($(add1) + (0, -1)$) -- ($(add1) + (0, -2.5)$);
    
    % decoration
    \draw [decorate,decoration={calligraphic brace,amplitude=25pt,raise=8pt, mirror},yshift=0pt, line width=2*\lw]
($(x)+(-8, 0)$) -- ($(x)+(-8, -23)$) node [black,midway,xshift=-2.25cm, rotate=90] {\scalebox{3.5}{\dextra~with Single-head Attention}};

    \draw [decorate,decoration={calligraphic brace,amplitude=25pt,raise=8pt, mirror},yshift=0pt, line width=2*\lw]
($(x)+(-8, -23.7)$) -- ($(x)+(-8, -37)$) node [black,midway,xshift=-2.25cm, rotate=90] {\scalebox{3.5}{Light-weight FFN}};
    
    
    \node [] at ($(x)+(-4, -17)$) {\fontsize{40}{20}\selectfont \textcolor{red}{Attention ops:}};
    
    \node [] at ($(x)+(-4.25, -19)$) {{\scalebox{5}{\textcolor{red}{$\mathcal{O}(d_o n^2)$}}}};
    
    \node [] at ($(x)+(11, -27)$) {\fontsize{40}{20}\selectfont \textcolor{red}{FFN params:}};
    
    \node [] at ($(x)+(11, -29.25)$) {{\scalebox{5.5}{\textcolor{red}{$\frac{d_m^2}{2}$}}}};
    
    
    \node [text width=9.25cm, fill=yellow!40, minimum height=3.5cm, align=center, right=1.75cm of add1, rounded corners=5mm, draw=black, line width=\lw] {\fontsize{40}{20}\selectfont \text{Depth = 4 + }\scalebox{1.25}{$N^b$}};
    
    
    \end{tikzpicture}
}
